Module Intersection for the Integration-by-Parts Reduction of Multi-Loop Feynman Integrals

In this manuscript, which is to appear in the proceedings of the conference "MathemAmplitude 2019" in Padova, Italy, we provide an overview of the module intersection method for the the integration-by-parts (IBP) reduction of multi-loop Feynman integrals. The module intersection method, based on computational algebraic geometry, is a highly efficient way of getting IBP relations without double propagator or with a bound on the highest propagator degree. In this manner, trimmed IBP systems which are much shorter than the traditional ones can be obtained. We apply the modern, Petri net based, workflow management system GPI-Space in combination with the computer algebra system Singular to solve the trimmed IBP system via interpolation and efficient parallelization. We show, in particular, how to use the new plugin feature of GPI-Space to manage a global state of the computation and to efficiently handle mutable data. Moreover, a Mathematica interface to generate IBPs with restricted propagator degree, which is based on module intersection, is presented in this review.

==> Examples.tex <==
In this section, we present a nontrivial example of IBP reductions, namely
the two-loop five-point non-planar integrals, as shown in Figure \ref{fig
  dp}. The symbols of its UT integral basis
were calculated in \cite{Abreu:2018aqd, Chicherin:2018yne}, and the analytic
expressions were obtained in \cite{Chicherin:2018old}.

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8]
    \def\yys{0.5}
     \def\p{3}
    \draw [very thick] (0-\p/2,0+\yys) -- (3-\p/2,0+\yys)--(6-\p/2,0+\yys)--(6-\p/2,3+\yys)--(3-\p/2,3+\yys)--(0-\p/2,3+\yys)--(0-\p/2,0+\yys);
    \draw [very thick] (3-\p/2,0+\yys) -- (3-\p/2,3+\yys);
    \draw [very thick] (0-\p/2,0+\yys)--(-1-\p/2,-1+\yys);
    \draw [very thick] (6-\p/2,0+\yys)--(7-\p/2,-1+\yys);
    \draw [very thick] (6-\p/2,3+\yys)--(7-\p/2,4+\yys);
    \draw [very thick] (0-\p/2,3+\yys)--(-1-\p/2,4+\yys);
    \draw [very thick] (3-\p/2,1.5+\yys)--(4-\p/2.2,1.5+\yys);
    \node [below left=0 cm] at (-1-\p/2,-1+\yys)  {$p_1$};
    \node [above left=0 cm] at (-1-\p/2,4+\yys)   {$p_2$};
    \node [right=0 cm] at (4.2-\p/2,1.5+\yys) {$p_3$};
    \node [above right= 0 cm] at (7-\p/2,4+\yys) {$p_4$};
    \node [below right= 0 cm] at (7-\p/2,-1+\yys)  {$p_5$};
    \node [below=0 cm] at (1.5-\p/2,0+\yys)  {$z_1$};
    \node [left=0 cm] at (0-\p/2,1.5+\yys)  {$z_2$};
    \node [above=0 cm] at (1.5-\p/2,3+\yys)  {$z_3$};
    \node [below=0 cm] at (4.5-\p/2,0+\yys)  {$z_4$};
    \node [above=0 cm] at (4.5-\p/2,3+\yys)  {$z_5$};
    \node [right=0 cm] at (6-\p/2,1.5+\yys)  {$z_6$};
    \node [right=0 cm] at (3-\p/2,0.75+\yys)  {$z_7$};
    \node [right=0 cm] at (3-\p/2,2.25+\yys)  {$z_8$};
	\draw [dotted] (-4.5-\p,-1.5)--(10.5,-1.5)--(10.5,-11)--(-4.5-\p,-11)--(-4.5-\p,-1.5); 
    \def\ys{-0.5}
	\draw [very thick] (-3-\p,-3)--(-3-\p,-5);
		\draw [very thick] (-3-\p,-4) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3-\p,-5)--(-2.55-\p,-5.5); 
			\draw [very thick] (-3-\p,-5)--(-3.45-\p,-5.5); 
			\draw [very thick] (-3-\p,-5)--(-3-\p,-5.65);
			\draw [very thick] (-3-\p,-3)--(-2.55-\p,-2.5); 
			\draw [very thick] (-3-\p,-3)--(-3.45-\p,-2.5);  
				\node [below=0 cm] at (-2.55-\p,-5.5)  {$p_2$};
    				\node [below=0 cm] at (-3.45-\p,-5.5)   {$p_1$};
    				\node [below=0 cm] at (-3-\p,-5.65) {$p_3$};
    				\node [above= 0 cm] at (-2.55-\p,-2.5) {$p_5$};
    				\node [above= 0 cm] at (-3.45-\p,-2.5)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8-\p,-4)--(-3.2-\p,-4);
    			\draw[line width=0.10cm,red] (-2.2-\p,-4)--(-2.6-\p,-4);
    			\draw[line width=0.10cm,red] (-3.4-\p,-4)--(-3.8-\p,-4);  
    				\node [above left=0 cm] at (-3-\p,-4)  {$7$};
    				\node [above left=0 cm] at (-2.4-\p,-4)   {$5$};
    				\node [above left=0 cm] at (-3.6-\p,-4) {$1$}; 
	\draw [very thick] (-0-\p,-3)--(-0-\p,-5);
		\draw [very thick] (0-\p,-4) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3,-5)--(-2.55,-5.5); 
			\draw [very thick] (-3,-5)--(-3.45,-5.5); 
			\draw [very thick] (-3,-3)--(-2.55,-2.5); 
			\draw [very thick] (-3,-3)--(-3.45,-2.5); 
			\draw [very thick] (-3,-3)--(-3,-2.35); 
				\node [below=0 cm] at (-2.55,-5.5)  {$p_2$};
    				\node [below=0 cm] at (-3.45,-5.5)  {$p_1$};
    				\node [above=0 cm] at (-2.55,-2.5) {$p_5$};
    				\node [above= 0 cm] at (-3.45,-2.5) {$p_3$};
    				\node [above= 0 cm] at (-3,-2.35)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8,-4)--(-3.2,-4);
    			\draw[line width=0.10cm,red] (-2.2,-4)--(-2.6,-4);
    			\draw[line width=0.10cm,red] (-3.4,-4)--(-3.8,-4);  
    				\node [above left=0 cm] at (-3,-4)  {$8$};
    				\node [above left=0 cm] at (-2.4,-4)   {$5$};
    				\node [above left=0 cm] at (-3.6,-4) {$1$}; 
	\draw [very thick] (3-\p,-3)--(3-\p,-5);
		\draw [very thick] (3-\p,-4) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3+\p,-5)--(-2.55+\p,-5.5); 
			\draw [very thick] (-3+\p,-5)--(-3.45+\p,-5.5); 
			\draw [very thick] (-3+\p,-5)--(-3+\p,-5.65);
			\draw [very thick] (-3+\p,-3)--(-2.55+\p,-2.5); 
			\draw [very thick] (-3+\p,-3)--(-3.45+\p,-2.5);  
				\node [below=0 cm] at (-2.55+\p,-5.5)  {$p_4$};
    				\node [below=0 cm] at (-3.45+\p,-5.5)   {$p_1$};
    				\node [below=0 cm] at (-3+\p,-5.65) {$p_2$};
    				\node [above= 0 cm] at (-2.55+\p,-2.5) {$p_5$};
    				\node [above= 0 cm] at (-3.45+\p,-2.5)  {$p_3$};
    			\draw[line width=0.10cm,red] (-2.8+\p,-4)--(-3.2+\p,-4);
    			\draw[line width=0.10cm,red] (-2.2+\p,-4)--(-2.6+\p,-4);
    			\draw[line width=0.10cm,red] (-3.4+\p,-4)--(-3.8+\p,-4);  
    				\node [above left=0 cm] at (-3+\p,-4)  {$8$};
    				\node [above left=0 cm] at (-2.4+\p,-4)   {$6$};
    				\node [above left=0 cm] at (-3.6+\p,-4) {$1$}; 
	\draw [very thick] (6-\p,-3)--(6-\p,-5);
		\draw [very thick] (6-\p,-4) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3+2*\p,-5)--(-2.55+2*\p,-5.5); 
			\draw [very thick] (-3+2*\p,-5)--(-3.45+2*\p,-5.5); 
			\draw [very thick] (-3+2*\p,-3)--(-2.55+2*\p,-2.5); 
			\draw [very thick] (-3+2*\p,-3)--(-3.45+2*\p,-2.5); 	
			\draw [very thick] (-3+2*\p,-3)--(-3+2*\p,-2.35); 
				\node [below=0 cm] at (-2.55+2*\p,-5.5)  {$p_3$};
    				\node [below=0 cm] at (-3.45+2*\p,-5.5)  {$p_1$};
    				\node [above=0 cm] at (-2.55+2*\p,-2.5) {$p_2$};
    				\node [above= 0 cm] at (-3.45+2*\p,-2.5) {$p_5$};
    				\node [above= 0 cm] at (-3+2*\p,-2.35)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8+2*\p,-4)--(-3.2+2*\p,-4);
    			\draw[line width=0.10cm,red] (-2.2+2*\p,-4)--(-2.6+2*\p,-4);
    			\draw[line width=0.10cm,red] (-3.4+2*\p,-4)--(-3.8+2*\p,-4);  
    				\node [above left=0 cm] at (-3+2*\p,-4)  {$8$};
    				\node [above left=0 cm] at (-2.4+2*\p,-4)   {$4$};
    				\node [above left=0 cm] at (-3.6+2*\p,-4) {$2$}; 	
	\draw [very thick] (9-\p,-3)--(9-\p,-5);
		\draw [very thick] (9-\p,-4) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3+3*\p,-5)--(-2.55+3*\p,-5.5); 
			\draw [very thick] (-3+3*\p,-5)--(-3.45+3*\p,-5.5); 
			\draw [very thick] (-3+3*\p,-3)--(-2.55+3*\p,-2.5); 
			\draw [very thick] (-3+3*\p,-3)--(-3.45+3*\p,-2.5); 
			\draw [very thick] (-3+3*\p,-3)--(-3+3*\p,-2.35);  
				\node [below=0 cm] at (-2.55+3*\p,-5.5)  {$p_3$};
    				\node [below=0 cm] at (-3.45+3*\p,-5.5)   {$p_2$};
    				\node [above=0 cm] at (-2.55+3*\p,-2.5) {$p_5$};
    				\node [above= 0 cm] at (-3.45+3*\p,-2.5) {$p_1$};
    				\node [above= 0 cm] at (-3+3*\p,-2.35)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8+3*\p,-4)--(-3.2+3*\p,-4);
    			\draw[line width=0.10cm,red] (-2.2+3*\p,-4)--(-2.6+3*\p,-4);
    			\draw[line width=0.10cm,red] (-3.4+3*\p,-4)--(-3.8+3*\p,-4);  
    				\node [above left=0 cm] at (-3+3*\p,-4)  {$7$};
    				\node [above left=0 cm] at (-2.4+3*\p,-4)   {$5$};
    				\node [above left=0 cm] at (-3.6+3*\p,-4) {$2$}; 	
	\draw [very thick] (9,-3)--(9,-5);
		\draw [very thick] (9,-4) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3+4*\p,-5)--(-2.55+4*\p,-5.5); 
			\draw [very thick] (-3+4*\p,-5)--(-3.45+4*\p,-5.5); 
			\draw [very thick] (-3+4*\p,-3)--(-2.55+4*\p,-2.5); 
			\draw [very thick] (-3+4*\p,-3)--(-3.45+4*\p,-2.5); 
			\draw [very thick] (-3+4*\p,-3)--(-3+4*\p,-2.35);  
				\node [below=0 cm] at (-2.55+4*\p,-5.5)  {$p_5$};
    				\node [below=0 cm] at (-3.45+4*\p,-5.5)   {$p_1$};
    				\node [above=0 cm] at (-2.55+4*\p,-2.5) {$p_3$};
    				\node [above= 0 cm] at (-3.45+4*\p,-2.5) {$p_2$};
    				\node [above= 0 cm] at (-3+4*\p,-2.35)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8+4*\p,-4)--(-3.2+4*\p,-4);
    			\draw[line width=0.10cm,red] (-2.2+4*\p,-4)--(-2.6+4*\p,-4);
    			\draw[line width=0.10cm,red] (-3.4+4*\p,-4)--(-3.8+4*\p,-4);  
    				\node [above left=0 cm] at (-3+4*\p,-4)  {$7$};
    				\node [above left=0 cm] at (-2.4+4*\p,-4)   {$6$};
    				\node [above left=0 cm] at (-3.6+4*\p,-4) {$2$}; 		
	\draw [very thick] (-3-\p,-7+\ys)--(-3-\p,-9+\ys);
		\draw [very thick] (-3-\p,-8+\ys) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3-\p,-9+\ys)--(-2.55-\p,-9.5+\ys); 
			\draw [very thick] (-3-\p,-9+\ys)--(-3.45-\p,-9.5+\ys); 
			\draw [very thick] (-3-\p,-7+\ys)--(-2.55-\p,-6.5+\ys); 
			\draw [very thick] (-3-\p,-7+\ys)--(-3.45-\p,-6.5+\ys); 
			\draw [very thick] (-3-\p,-7+\ys)--(-3-\p,-6.35+\ys); 
				\node [below=0 cm] at (-2.55-\p,-9.5+\ys)  {$p_4$};
    				\node [below=0 cm] at (-3.45-\p,-9.5+\ys)   {$p_2$};
    				\node [above=0 cm] at (-2.55-\p,-6.5+\ys) {$p_1$};
    				\node [above= 0 cm] at (-3.45-\p,-6.5+\ys){$p_3$};
    				\node [above= 0 cm] at (-3-\p,-6.35+\ys)  {$p_5$};
    			\draw[line width=0.10cm,red] (-2.8-\p,-8+\ys)--(-3.2-\p,-8+\ys);
    			\draw[line width=0.10cm,red] (-2.2-\p,-8+\ys)--(-2.6-\p,-8+\ys);
    			\draw[line width=0.10cm,red] (-3.4-\p,-8+\ys)--(-3.8-\p,-8+\ys);  
    				\node [above left=0 cm] at (-3-\p,-8+\ys)  {$8$};
    				\node [above left=0 cm] at (-2.4-\p,-8+\ys)   {$6$};
    				\node [above left=0 cm] at (-3.6-\p,-8+\ys) {$2$};   	
	\draw [very thick] (-0-\p,-7+\ys)--(-0-\p,-9+\ys);
		\draw [very thick] (0-\p,-8+\ys) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3,-9+\ys)--(-2.55,-9.5+\ys); 
			\draw [very thick] (-3,-9+\ys)--(-3.45,-9.5+\ys); 
			\draw [very thick] (-3,-7+\ys)--(-2.55,-6.5+\ys); 
			\draw [very thick] (-3,-7+\ys)--(-3.45,-6.5+\ys); 
			\draw [very thick] (-3,-7+\ys)--(-3,-6.35+\ys); 
				\node [below=0 cm] at (-2.55,-9.5+\ys)  {$p_2$};
    				\node [below=0 cm] at (-3.45,-9.5+\ys)  {$p_1$};
    				\node [above=0 cm] at (-2.55,-6.5+\ys) {$p_5$};
    				\node [above= 0 cm] at (-3.45,-6.5+\ys) {$p_3$};
    				\node [above= 0 cm] at (-3,-6.35+\ys)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8,-8+\ys)--(-3.2,-8+\ys);
    			\draw[line width=0.10cm,red] (-2.2,-8+\ys)--(-2.6,-8+\ys);
    			\draw[line width=0.10cm,red] (-3.4,-8+\ys)--(-3.8,-8+\ys);  
    				\node [above left=0 cm] at (-3,-8+\ys)  {$7$};
    				\node [above left=0 cm] at (-2.4,-8+\ys)   {$4$};
    				\node [above left=0 cm] at (-3.6,-8+\ys) {$3$}; 
	\draw [very thick] (3-\p,-7+\ys)--(3-\p,-9+\ys);
		\draw [very thick] (3-\p,-8+\ys) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3+\p,-9+\ys)--(-2.55+\p,-9.5+\ys); 
			\draw [very thick] (-3+\p,-9+\ys)--(-3.45+\p,-9.5+\ys); 
			\draw [very thick] (-3+\p,-9+\ys)--(-3+\p,-9.65+\ys);
			\draw [very thick] (-3+\p,-7+\ys)--(-2.55+\p,-6.5+\ys); 
			\draw [very thick] (-3+\p,-7+\ys)--(-3.45+\p,-6.5+\ys);  
				\node [below=0 cm] at (-2.55+\p,-9.5+\ys)  {$p_2$};
    				\node [below=0 cm] at (-3.45+\p,-9.5+\ys)   {$p_1$};
    				\node [below=0 cm] at (-3+\p,-9.65+\ys) {$p_3$};
    				\node [above= 0 cm] at (-2.55+\p,-6.5+\ys) {$p_5$};
    				\node [above= 0 cm] at (-3.45+\p,-6.5+\ys)  {$p_4$};
    			\draw[line width=0.10cm,red] (-2.8+\p,-8+\ys)--(-3.2+\p,-8+\ys);
    			\draw[line width=0.10cm,red] (-2.2+\p,-8+\ys)--(-2.6+\p,-8+\ys);
    			\draw[line width=0.10cm,red] (-3.4+\p,-8+\ys)--(-3.8+\p,-8+\ys);  
    				\node [above left=0 cm] at (-3+\p,-8+\ys)  {$8$};
    				\node [above left=0 cm] at (-2.4+\p,-8+\ys)   {$4$};
    				\node [above left=0 cm] at (-3.6+\p,-8+\ys) {$3$};     				
	\draw [very thick] (3,-7+\ys)--(3,-9+\ys);
		\draw [very thick] (3,-8+\ys) ellipse (0.6cm and 1cm);
			\draw [very thick] (-3+2*\p,-9+\ys)--(-2.55+2*\p,-9.5+\ys); 
			\draw [very thick] (-3+2*\p,-9+\ys)--(-3.45+2*\p,-9.5+\ys); 
			\draw [very thick] (-3+2*\p,-9+\ys)--(-3+2*\p,-9.65+\ys); 
			\draw [very thick] (-3+2*\p,-7+\ys)--(-2.55+2*\p,-6.5+\ys); 
			\draw [very thick] (-3+2*\p,-7+\ys)--(-3.45+2*\p,-6.5+\ys); 
				\node [below=0 cm] at (-2.55+2*\p,-9.5+\ys)  {$p_5$};
    				\node [below=0 cm] at (-3.45+2*\p,-9.5+\ys)   {$p_1$};
    				\node [below=0 cm] at (-3+2*\p,-9.65+\ys) {$p_2$};
    				\node [above= 0 cm] at (-2.55+2*\p,-6.5+\ys) {$p_4$};
    				\node [above= 0 cm] at (-3.45+2*\p,-6.5+\ys)  {$p_3$};
    			\draw[line width=0.10cm,red] (-2.8+2*\p,-8+\ys)--(-3.2+2*\p,-8+\ys);
    			\draw[line width=0.10cm,red] (-2.2+2*\p,-8+\ys)--(-2.6+2*\p,-8+\ys);
    			\draw[line width=0.10cm,red] (-3.4+2*\p,-8+\ys)--(-3.8+2*\p,-8+\ys);  
    				\node [above left=0 cm] at (-3+2*\p,-8+\ys)  {$7$};
    				\node [above left=0 cm] at (-2.4+2*\p,-8+\ys)   {$6$};
    				\node [above left=0 cm] at (-3.6+2*\p,-8+\ys) {$3$};     				
    	\draw [very thick] (7.5,-8+\ys)--(7.5,-7+\ys);	
    		\draw [very thick] (6.75,-8+\ys) ellipse (0.75cm and 0.6cm);
    		\draw [very thick] (8.25,-8+\ys) ellipse (0.75cm and 0.6cm);	
    			\draw [very thick] (6,-8+\ys)--(5.25,-8+\ys+0.707*0.75); 
			\draw [very thick] (6,-8+\ys)--(5.25,-8+\ys-0.707*0.75); 
			\draw [very thick] (9,-8+\ys)--(9.75,-8+\ys+0.707*0.75); 
			\draw [very thick] (9,-8+\ys)--(9.75,-8+\ys-0.707*0.75);  
    				\node [left=0 cm] at (5.25,-8+\ys+0.707*0.75)   {$p_2$};
    				\node [left=0 cm] at (5.25,-8+\ys-0.707*0.75) {$p_1$};
    				\node [right= 0 cm] at (9.75,-8+\ys+0.707*0.75) {$p_4$};
    				\node [right= 0 cm] at (9.75,-8+\ys-0.707*0.75)  {$p_5$}; 
    				\node [above= 0 cm] at (7.5,-7+\ys)  {$p_3$}; 
    			\draw[line width=0.10cm,red] (6.75,-8.4+\ys)--(6.75,-8.8+\ys);
    			\draw[line width=0.10cm,red] (6.75,-7.6+\ys)--(6.75,-7.2+\ys);
    			\draw[line width=0.10cm,red] (8.25,-8.4+\ys)--(8.25,-8.8+\ys);
    			\draw[line width=0.10cm,red] (8.25,-7.6+\ys)--(8.25,-7.2+\ys);      			  
				\node [below=0 cm] at (6.75,-8.8+\ys)  {$1$};    				
    				\node [above=0 cm] at (6.75,-7.2+\ys)  {$3$};
    				\node [below=0 cm] at (8.25,-8.8+\ys)   {$4$};
    				\node [above=0 cm] at (8.25,-7.2+\ys)
                                {$5$};    				    				  	\end{tikzpicture}
\caption{Two-loop five-point nonplanar double pentagon
  diagram with inversed propagators $z_i$.}
  \label{fig dp}
\end{figure}


The propagators of this integral family are
\begin{align}
D_1&= l_1^2 \qquad \qquad \quad D_2=(l_1-k_1)^2 \qquad   D_3=(l_1-k_{12})^2 \quad  D_4=l_2^2  \nonumber \\  D_5&=(l_2-k_{123})^2 \quad D_6=(l_2-k_{1234})^2 \quad D_7=(l_1-l_2)^2 \quad  D_8=(l_1-l_2+k_3)^2 \nonumber  \\  D_9&=(l_1-k_{1234})^2 \quad D_{10}=(l_2-k_1)^2 \quad D_{11}=(l_2-k_{12})^2 \,,
\end{align}
where the $l_i$ represent the loop momenta, the $k_i$ represent external
momenta, and $k_{i \cdots j}= \sum_i^j k_i$.

The difficulty of the IBP reduction is due to the $6$ parameters, which are
$s_{12}$, $s_{23}$, $s_{34}$, $s_{45}$, $s_{15}$ and the spacetime
dimension $D$, and the nonplanar feature. We illustrate our algorithm
by IBP reducing the $26$ integrals up to the numerator
degree of $4$, to a Laporta integral basis. (We
note that the degree-$5$
analytic IBP reduction of the same diagram to a Laporta basis was calculated in a recent paper
\cite{Klappert:2020nbg} by the reduction of a new type of integral relations
in the block triangular form \cite{Guan:2019bcx}.)

Furthermore,
we convert the IBP coefficients to the coefficients of a dlog basis
and use an improved Leinartars' algorithm to further simplify the coefficients.


First, we use \textsc{Azurite} \cite{Georgoudis:2016wff} or
\textsc{mint} to find an
integral basis. Ignoring symmetries, there are $113$
irreducible integrals, while there are $108$ master
integrals with symmetries. We apply spanning cuts of this integral
family, when using the package \textsc{ModuleIntersection} to generate
IBPs without double propagators. The $11$ spanning cuts are,
\begin{gather}
  \label{eq:11}
  \{1, 5, 7\}, \{1, 5, 8\}, \{1, 6, 8\}, \{2, 4, 8\}, \{2, 5, 7\},
  \{2, 6, 7\}, \nonumber \\
\{2, 6, 8\}, \{3, 4, 7\}, \{3, 4, 8\}, \{3, 6, 7\}, \{1, 3, 4, 5\}
\end{gather}
where the numbers refer to the propagator indices. 

Relying on the \texttt{degbound} option in \textsc{Singular}, the intersections are 
generated using the command \textsc{ModuleIntersection}. For a polynomial
degree bound of $5$, utilizing one core, it takes in total
less than $5$ minutes to {\it analytically} generate all the module intersections.
A posteriori, we see that a degree bound of $5$ is sufficient for this
IBP reduction problem.

After getting the IBPs without double propagators, we apply a two-step trimming process
to select only IBPs necessary for the target integrals. This
computation is done over finite fields and powered by the linear
algebra package {\sc SpaSM}.

Different spanning cuts may support the same master integral, that is,
there can be a cut overlap, e.g., the two cuts $\{1,5,7\}$ and $\{2,4,8\}$ both support 
$I[1, 1, 1, 1, 1, 0, 1, 1, 0, 0, 0]$. Then, we may apply the
non-pivot column mask method in ref.~
\cite{Chawdhry:2018awn} to impose 
\begin{equation}
  \label{eq:1}
  I[1, 1, 1, 1, 1, 0, 1, 1, 0, 0,
0]=0
\end{equation}
 in either cut $\{1,5,7\}$ or $\{2,4,8\}$. 

As common when computing IBP reductions, we can remove one scale from
the problem by setting
\begin{equation}
  \label{eq:17}
  s_{12}\mapsto 1, \quad c_2 \equiv s_{23}/s_{12}, \quad c_3 \equiv
  s_{34}/s_{12}, \quad c_4 \equiv s_{45}/s_{12}, \quad c_5 \equiv s_{15}/s_{12}.
\end{equation}



The resulting IBP relations are very short and sparse, as demonstrated in
Table \ref{cut_IBP}. 
\begin{table}[ht]
  \centering
  \begin{tabular}{c|c|c|c|c|c}
     Cut & \# relations & \# integrals & size & $d_2$ & $d_3$\\
\hline
\{1,5,7\} &1134 & 1182& 0.77 MB & 21 &22 \\
\{1,5,8\} &1141 & 1192& 0.85 MB & 18 &18 \\
\{1,6,8\} &1203 & 1205& 1.1 MB & 19 & 30 \\
\{2,4,8\} &1245 & 1247& 1.1 MB & 35 & 24 \\
\{2,5,7\} &1164 & 1211& 0.84 MB & 26 & 18 \\
\{2,6,7\} &1147 & 1206 & 0.62 MB & 16 & 17 \\
\{2,6,8\} &1126 & 1177 & 0.83 MB & 16 & 18 \\
\{3,4,7\} &1172 & 1221 & 0.78 MB & 19 & 18 \\
\{3,4,8\} &1180 & 1226 & 1.0 MB & 19 & 22 \\
\{3,6,7\} &1115 & 1165 & 0.82 MB & 21 & 28 \\
\{1,3,4,5\} & 721 & 762 & 0.43MB & 14 & 14
  \end{tabular}
  \caption{IBP relations generated  by the module intersection
    method. Denoted by $d_2$ and $d_3$ we also provide the degree of $c_2$ and $c_3$
    \it{ after the IBP reduction}.}
  \label{cut_IBP}
\end{table}

We use our linear reduction algorithm via {\sc Singular} and
\textsc{GPI-Space} for this problem. The computation is done in a semi-numeric
fashion by considering $c_4$, $c_5$ and the space-time dimension $D$ as
symbolic variables, and taking $c_2$ and $c_3$ numerically. It is easy to determine the maximal degree of $c_2$ resp. $c_3$ in
the final reduced IBPs by a univariate computation. The degrees are listed in  Table
\ref{cut_IBP}. 

Different cuts need different amounts of sample points. For instance,
for the cut $\{1,5,7\}$, $506$ points are required. Different cut IBP
reductions also need different running times: For example, the simplest
cut $\{1, 3, 4, 5\}$ takes only about $11$ minutes when using $384$
CPU cores. As a comparison, the cut $\{3,4,8\}$ is much more
difficult: its running time was $12$ hours and $21$ minutes, with $384$ cores.

We merge the IBP reduction on all the cuts to
get the complete IBP reduction to a $113$ integral basis. Furthermore, we
apply the symmetries from \textsc{Azurite}~\cite{Georgoudis:2016wff}
to reduce the $113$ basis further to a $108$-integral Laporta basis
$I$. The final result is large, with a size of $\sim 2.0$
GB with $s_{12} \mapsto 1$, and a size of $\sim 2.4$GB when the $s_{12}$
dependence is recovered. The result is numerically consistent with that obtained by FIRE6 \cite{Smirnov:2019qkx}.

As discussed in ref.~\cite{Bendle:2019csk}, the resulting IBP coefficients
can be simplified by converting to a dlog basis. For this example, we
use the dlog basis in
\cite{Chicherin:2018old}. Again we apply the semi-numeric approach and then interpolate the
variables $c_2$ and $c_3$. The computation is powered by 
\textsc{Singular} and \textsc{GPI-Space}.  A posteriori, we see that the maximal degrees for
$c_2$ and $c_3$ have decreased to
\begin{equation}
d_2' =20,\quad d_3'=20.
\end{equation}
Note that with the Laporta basis, $d_2=35$. After the computation, we see that the IBP reduction coefficients  in this dlog basis
have a size of $480$ MB on disk with $s_{12}\mapsto 1$ or $720$ MB with
symbolc $s_{12}$. It is a significant $70\%$
reduction of the IBP coefficient size.


If only the IBP reduction
coefficients in the dlog basis are needed, we can skip the computation for
the Laporta basis IBP coefficients, and directly convert the semi-numeric intermediate
results to the dlog basis IBP coefficients. This would reduce the
number of sampling points.

The size of the IBP coefficients in the dlog basis is, however, still large. In
ref.~\cite{Boehm:2020ijp}, we discovered that with an improved version of
Leinartas' algorithm implemented in \textsc{Singular}, the coefficient
size can be dramatically reduced to
only $19$ MB, with symbolic $s_{12}$. Comparing with the original
IBP coefficients of size $2.4$ GB, this is a $100$-fold simplification of the IBP reduction coefficients.
